Fast and Efficient Zero-Learning Image Fusion

We propose a real-time image fusion method using pre-trained neural networks. Our method generates a single image containing features from multiple sources. We first decompose images into a base layer representing large scale intensity variations, and a detail layer containing small scale changes. We use visual saliency to fuse the base layers, and deep feature maps extracted from a pre-trained neural network to fuse the detail layers. We conduct ablation studies to analyze our method's parameters such as decomposition filters, weight construction methods, and network depth and architecture. Then, we validate its effectiveness and speed on thermal, medical, and multi-focus fusion. We also apply it to multiple image inputs such as multi-exposure sequences. The experimental results demonstrate that our technique achieves state-of-the-art performance in visual quality, objective assessment, and runtime efficiency.

==> intro_fig.tex <==
\begin{tikzpicture}
\newcommand{\mw}{.14\textwidth}

\node[inner sep=0pt] (in1) at (0,2)
{\includegraphics[width=\mw]{images/schematic/I1.png}};
\node at (0, 0.45) {Source 1};

\node[inner sep=0pt] (in2) at (0,-1.5)
{\includegraphics[width=\mw]{images/schematic/I2.png}};
\node at (0, -3.05) {Source 2};


\draw[] (1.75, -2) rectangle (2.75, 2.5) node[pos=0.5,rotate=90] {Pre-trained CNN};


\node[inner sep=0pt] (f1) at (4.5, 2)
{\includegraphics[width=\mw]{images/schematic/F1.png}};
\node at (4.5, 0.45) {Features 1};

\node[inner sep=0pt] (f2) at (4.5,-1.5)
{\includegraphics[width=\mw]{images/schematic/F2.png}};
\node at (4.5, -3.05) {Features 2};

\draw[] (6.25, -2) rectangle (7.25, 2.5) node[pos=0.5,rotate=90] {Softmax};

\node[inner sep=0pt] (w1) at (9,0.25)
{\includegraphics[width=\mw]{images/schematic/Wd1.png}};
\node at (9, -1.3) {Weight Map};

\node[inner sep=0pt] (w2) at (12, 0.25)
{\includegraphics[width=\mw]{images/schematic/Wd1.png}};
\node at (12, -1.3) {Guided Filter};

\node[inner sep=0pt] (F) at (15,0.25)
{\includegraphics[width=\mw]{images/schematic/D.png}};
\node at (15, -1.3) {Detail Fusion};


\draw[->, thick] (in1.east) -- (1.75, 2);
\draw[->, thick] (in2.east) -- (1.75, -1.5);

\draw[->, thick] (2.75, 2) -- (f1.west);
\draw[->, thick] (2.75, -1.5) -- (f2.west);

\draw[->, thick] (f1.east) -- (6.25, 2);
\draw[->, thick] (f2.east) -- (6.25, -1.5);

\draw[->, thick] (7.25, 0.25) -- (w1.west);


\draw[->, thick] (w1.east) -- (w2.west);

\draw[->, thick] (w2.east) -- (F.west);

\end{tikzpicture}

==> method_fig.tex <==
\begin{tikzpicture}[scale=0.6]
\newcommand{\width}{2}
\newcommand{\height}{2}

\draw (0, 0) rectangle (\width, \height);
\draw[fill=white,xshift=0.2cm,yshift=-0.2cm] (0, 0) rectangle (\width, \height);
\draw[fill=white,xshift=0.4cm,yshift=-0.4cm] (0, 0) rectangle (\width, \height) node[pos=.5] {\Large
	\textbf{...}};
\node at (1.7, -1.1) {$F^l_1$};

\draw[fill=white,xshift=1.4cm,yshift=-0.6cm] (0, 0) rectangle (\width, \height);
\node at (2.4, 0.4)
{\includegraphics[width=1.2cm]{images/f1.png}};


\draw (0, -4) rectangle (\width, -\height);
\draw[fill=white,xshift=0.2cm,yshift=-0.2cm] (0, -4) rectangle (\width, -\height);
\draw[fill=white,xshift=0.4cm,yshift=-0.4cm] (0, -4) rectangle (\width, -\height) node[pos=.5] {\Large
	\textbf{...}};


\draw[fill=white,xshift=1.4cm,yshift=-0.6cm] (0, -4) rectangle (\width, -\height);
\node at (2.4, -3.6)
{\includegraphics[width=1.2cm]{images/f1.png}};
\node at (1.7, -5.1) {$F^l_2$};


\draw[fill=cyan] (4.5, -5.2) rectangle (5.5, 2) node[pos=0.5,rotate=90] {$l_1$-norm};

\node at (7.5, 0.4)
{\includegraphics[width=1.2cm]{images/f1.png}};
\node at (7.5, -1.1) {$\hat{F}_1^l$};

\node at (7.5, -3.6)
{\includegraphics[width=1.2cm]{images/f1.png}};
\node at (7.5, -5.1) {$\hat{F}_2^l$};


\draw[fill=cyan] (9.5, -5.2) rectangle (10.5, 2) node[pos=0.5,rotate=90] {Softmax + Guided Filter};

\node at (12.5, 0.4)
{\includegraphics[width=1.2cm]{images/f1.png}};
\node at (12.5, -1.1) {$W_1^{d,l}$};

\node at (12.5, -3.6)
{\includegraphics[width=1.2cm]{images/f1.png}};
\node at (12.5, -5.1) {$W_2^{d,l}$};

\draw[->, thick] (3.4, 0.4) -- (4.5, 0.4);
\draw[->, thick] (3.4, -3.6) -- (4.5, -3.6);

\draw[->, thick] (5.5, 0.4) -- (6.5, 0.4);
\draw[->, thick] (5.5, -3.6) -- (6.5, -3.6);

\draw[->, thick] (8.5, 0.4) -- (9.5, 0.4);
\draw[->, thick] (8.5, -3.6) -- (9.5, -3.6);

\draw[->, thick] (10.5, 0.4) -- (11.5, 0.4);
\draw[->, thick] (10.5, -3.6) -- (11.5, -3.6);

\end{tikzpicture}

==> test3.tex <==
%auto-ignore
\usetikzlibrary{positioning,calc,fit}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\newcommand{\mw}{.08\textwidth}
\newcommand{\bw}{0.02}
\newcommand{\bwh}{0.02}
\newcommand{\hdist}{2.25}
\newcommand{\vdist}{-2.5}
\newcommand{\bt}{0.1}

%Section ONE
%SOURCES
\node[inner sep=0pt] (i1) at (0,2.5)
{\includegraphics[width=\mw]{images/schematic/I1.png}};
\node[below=\bw of i1]  {Source $I_1$};

\node[inner sep=0pt] (i2) at ($(i1.center)+(\hdist,0)$)
{\includegraphics[width=\mw]{images/schematic/I2.png}};
\node[below=\bw of i2] {Source $I_2$};

\node[fit={($(i1.north west)+(-\bt,\bt)$) ($(i2.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (irec) {};
 
%BASE LAYERS
\node[inner sep=0pt] (b1) at ($(i1.center)+(0,\vdist-0.75)$)
{\includegraphics[width=\mw]{images/schematic/B1.png}};
\node[below=\bw of b1]  {Base $B_1$};

\node[inner sep=0pt] (b2) at ($(b1.center)+(\hdist,0)$)
{\includegraphics[width=\mw]{images/schematic/B2.png}};
\node[below=\bw of b2] {Base $B_2$};

\node[fit={($(b1.north west)+(-\bt,\bt)$) ($(b2.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (brec) {};

\node[font=\boldmath, draw, circle, thick] (filter) at ($(irec.south)!0.5!(brec.north)$) {$M$};
\draw[thick] (irec.south) -- (filter.north);
\draw[thick, ->] (filter.south) -- (brec.north);

%DETAIL LAYERS
\node[inner sep=0pt] (d1) at ($(i1.center)+(5.5,-0.375)$)
{\includegraphics[width=\mw]{images/schematic/D1.png}};
\node[below=\bw of d1]  {Detail $D_1$};

\node[inner sep=0pt] (d2) at ($(d1.center)+(0,\vdist)$)
{\includegraphics[width=\mw]{images/schematic/D2.png}};
\node[below=\bw of d2] {Detail $D_2$};

\node[fit={($(d1.north west)+(-\bt,\bt)$) ($(d2.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (drec) {};

\draw[thick, ->] (filter.east) -- (drec.west);
%\node[font=\boldmath, draw, circle, thick] (bsumd) at ($(irec.east)!0.5!(brec.east) + (0.75, 0)$) {$+$};
%\draw[thick, ->] (brec.east) -- (brec.east -| bsumd) -- node[font=\boldmath, left, pos=0.85] {$-$} (bsumd);
%\draw[thick, ->] ($(irec)!0.5!(brec)$) -- (bsumd);
%\draw[thick, ->] (bsumd) -- (drec.west);
  
%Wrapper around this section
\node[fit={($(i1.north west)+(-0.5,1.25)$) ($(drec.south east)+(0.25,-0.65)$)},
 inner sep=0pt, draw=orange!60!white, ultra thick, dashed, font=\bfseries] (tsec) {};
\node[anchor=north west, font=\bfseries] at ($(tsec.north west)+(0.05,-0.05)$) {(a) Two-scale decomposition};




%Section TWO
%Saliency
\node[inner sep=0pt] (s1) at ($(b1.center)+(0,-3.25)$)
{\includegraphics[width=\mw]{images/schematic/S1.png}};
\node[below=\bw of s1]  {Saliency $S_1$};

\node[inner sep=0pt] (s2) at ($(s1.center)+(\hdist,0)$)
{\includegraphics[width=\mw]{images/schematic/S2.png}};
\node[below=\bw of s2] {Saliency $S_2$};

\node[fit={($(s1.north west)+(-\bt,\bt)$) ($(s2.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (srec) {};

\draw[thick, ->] (irec.west) -- ($(irec.west)+(-0.5, 0)$) -- ($(srec.west)+(-0.5, 0)$) -- (srec.west);
 
%Base Weights
\node[inner sep=0pt] (wb1) at ($(s1.center)+(5.5,0)$)
{\includegraphics[width=\mw]{images/schematic/Wb1.png}};
\node[below=\bwh of wb1]  {Weight $W^B_1$};

\node[inner sep=0pt] (wb2) at ($(wb1.center)+(\hdist,0)$)
{\includegraphics[width=\mw]{images/schematic/Wb2.png}};
\node[below=\bwh of wb2] {Weight $W^B_2$};

\node[fit={($(wb1.north west)+(-\bt,\bt)$) ($(wb2.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (wbrec) {};
 
\node[font=\boldmath, draw, circle, thick, text=green!50!black] (gf1) at ($(srec.east)!0.5!(wbrec.west)$) {GF};

%Fused Base
\node[inner sep=0pt] (fb) at ($(wb1.center)+(5.5,0)$)
{\includegraphics[width=\mw]{images/schematic/B.png}};
\node[below=\bw of fb] {Fused $\overline{B}$};

\node[fit={($(fb.north west)+(-\bt,\bt)$) ($(fb.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (fbrec) {};

\node[font=\boldmath, draw, circle, thick, text=orange!50!black] (wa1) at ($(wbrec.east)!0.5!(fbrec.west)$) {$\sum$};

% To make the weights
\node (sx) at ($(srec.west)+(-0.5, 1.1)$) {};
%\draw[thick, ->] (sx.center) -- (sx -| gf1) -- (gf1);
\draw[thick, ->] (srec.east) -- (gf1);
\draw[thick, ->] (gf1) -- (wbrec.west);
% To fuse the weights
\node (bd) at ($(brec.east)!0.5!(drec.west)$) {};
\node (bx) at (brec.east -| bd) {};
\node (bxwa) at ($(bx)+(0, -1.85)$) {};
\draw[thick, ->] (brec.east) -- (bx.center) -- (bxwa.center) -- (bxwa -| wa1) -- (wa1);
\draw[thick, ->] (wbrec.east) -- (wa1);
\draw[thick, ->] (wa1) -- (fbrec.west);

%Wrapper around this section
\node[fit={($(s1.north west)+(-0.5,0.9)$) ($(fbrec.south east)+(0.25,-0.25)$)},
 inner sep=0pt, draw=red!60!white, ultra thick, dashed, font=\bfseries] (bsec) {};
\node[anchor=north west, font=\bfseries] at ($(bsec.north west)+(0.05,-0.05)$) {(b) Base level fusion};






%Section THREE
%Network features
\node[inner sep=0pt] (f1) at ($(d1.center)+(3,0)$)
{\includegraphics[width=\mw]{images/schematic/F1.png}};
\node[below=\bw of f1]  {Features $F_1$};

\node[inner sep=0pt] (f2) at ($(f1.center)+(0,\vdist)$)
{\includegraphics[width=\mw]{images/schematic/F2.png}};
\node[below=\bw of f2] {Features $F_2$};

\node[fit={($(f1.north west)+(-\bt,\bt)$) ($(f2.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (frec) {};

\node[inner sep=0pt, outer sep=0] (xx) at ($(irec.north)+(0, 0.25)$) {};
\node[inner sep=0pt, outer sep=0] (xxfn) at (xx -| frec.north) {};
\node[draw, thick] (cnn) at (xxfn) {CNN};
\draw[thick] (irec.north) -- (xx.center) -- (cnn);
\draw[thick, ->] (cnn) -- (frec.north);

%Detail Weights
\node[inner sep=0pt] (wd1) at  ($(f1.center)+(3.25,0)$)
{\includegraphics[width=\mw]{images/schematic/Wd1.png}};
\node[below=\bwh of wd1]  {Weight $W^D_1$};

\node[inner sep=0pt] (wd2) at ($(wd1.center)+(0,\vdist)$)
{\includegraphics[width=\mw]{images/schematic/Wd2.png}};
\node[below=\bwh of wd2] {Weight $W^D_2$};

\node[fit={($(wd1.north west)+(-\bt,\bt)$) ($(wd2.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (wdrec) {};
 
%Fused Detail
\node[inner sep=0pt] (fd) at ($(wd1.center)+(3.25,\vdist/2)$)
{\includegraphics[width=\mw]{images/schematic/D.png}};
\node[below=\bwh of fd]  {Fused $\overline{D}$};

\node[fit={($(fd.north west)+(-\bt,\bt)$) ($(fd.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (fdrec) {};

\node[font=\boldmath, draw, circle, thick, text=green!50!black] (gf2) at ($(frec.east)!0.5!(wdrec.west)$) {GF};
\node[font=\boldmath, draw, circle, thick, text=orange!50!black] (wa2) at ($(wdrec.east)!0.5!(fdrec.west)$) {$\sum$};

% To make the weights
%\draw[thick, ->] (xx -| frec.north) -- (xxfn -| gf2) -- (gf2);
\draw[thick, ->] (frec.east) -- (gf2);
\draw[thick, ->] (gf2) -- (wdrec.west);
% To fuse the weights
\node (dx) at ($(drec.south)+(0,-0.4)$) {};
\draw[thick, ->] (drec.south) -- (dx.center) -- (dx -| wa2) -- (wa2);
\draw[thick, ->] (wdrec.east) -- (wa2);
\draw[thick, ->] (wa2) -- (fdrec.west);
 
%Wrapper around this section
\node[fit={($(f1.north west)+(-0.5,1.65)$) ($(fdrec.south east)+(0.25,-1.9)$)},
 inner sep=0pt, draw=green!60!white, ultra thick, dashed, font=\bfseries] (dsec) {};
\node[anchor=north west, font=\bfseries] at ($(dsec.north west)+(0.05,-0.05)$) {(c) Detail level fusion};






%Section FOUR
%Fused image
\node[inner sep=0pt] (f) at (fb.west -| fd.south)
{\includegraphics[width=\mw]{images/schematic/F.png}};
\node[below=\bwh of f]  {Fused $\overline{F}$};
\node[fit={($(f.north west)+(-\bt,\bt)$) ($(f.south east)+(\bt,-0.5)$)},
 inner sep=0pt, draw=gray, thick] (fr) {};

\draw[thick, ->] (fdrec.south) -- (fr.north);
\draw[thick, ->] (fbrec.east) -- (fr.west);

%Wrapper around this section
\node[fit={($(fr.north west)+(-0.75,0.8)$) ($(fr.south east)+(0.25,-0.25)$)},
 inner sep=0pt, draw=blue!60!white, ultra thick, dashed, font=\bfseries] (fsec) {};
\node[anchor=north west, font=\bfseries] at ($(fsec.north west)+(0.05,-0.05)$) {(d) Fusion};


\end{tikzpicture}
